Know Yourself and Know Your Neighbour: A Syntactically Informed Self-Supervised Compositional Sentence Representation Learning Framework using a Recursive Hypernetwork

Sentence representation learning is still an open challenge in Natural Language Processing. In this work, we propose a new self-supervised framework for learning sentence representations, using a special type of neural network called a recursive hypernetwork. Our proposed model composes the representation of a sentence from representations of words by applying a recursive composition through the parse tree. We maintain a separate syntactic and semantic representation, and the semantic composition is guided by the information from the syntactic representation. To train this model, we introduce a novel set of six self-supervised tasks. By analysing the performance on 7 probing tasks, we validate that the generated sentence representation encodes richer linguistic information than both averaging baselines and state-of-the-art alternatives. Furthermore, we assess the impact of the six proposed self-supervised training tasks through ablation studies. We also demonstrate that the representations generated by our model are stable for sentences of varying length and that the semantic composition operators adapt to different syntactic categories\footnote{Code available: https://github.com/vasudev2020/codi/tree/main}.

==> model.tex <==

\begin{tikzpicture}
\linewidth=3cm;
\node (w1) at (2,0) {$w_1$};
\node (w2) at (3,0) {$w_2$};
\node (w3) at (4,0) {$w_3$};
\node[line width=0.5mm, draw, rounded corners=.25cm, minimum width=3cm, minimum height=0.5cm] (w) at (3,0) {};

\node (c1) at (6,1.25) {$c_1$};
\node (c2) at (7,1.25) {$c_2$};
\node (c3) at (8,1.25) {$c_3$};
\node[line width=0.5mm, draw, rounded corners=.25cm, minimum width=3cm, minimum height=0.5cm] (c) at (7,1.25) {};

\node[line width=0.5mm, draw, rounded corners, minimum width=3cm, minimum height=0.5cm,fill=black,fill opacity=0.125,text opacity=1] (parser) at (7,0) {Parser};

\node[line width=0.5mm, draw, rounded corners, minimum width=3cm, minimum height=0.5cm,fill=black,fill opacity=0.125,text opacity=1] (SemEmb) at (2.25,2.5) {Off-the-shelf Language Model};

\node[line width=0.5mm, draw, rounded corners, minimum width=3cm, minimum height=0.5cm] (SynEmb) at (7.5,2.5) {Syntactic Leaf Embedding};

\node (nnn11) at (2,2.3) {};
\node (nnn12) at (3,2.3) {};
\node (nnn13) at (4,2.3) {};
\node (nn11) at (2,2.7) {};
\node (nn12) at (3,2.7) {};
\node (nn13) at (4,2.7) {};

\node (nnn21) at (6,2.3) {};
\node (nnn22) at (7,2.3) {};
\node (nnn23) at (8,2.3) {};
\node (nn21) at (6,2.7) {};
\node (nn22) at (7,2.7) {};
\node (nn23) at (8,2.7) {};

\node[line width=0.5mm, draw, rounded corners=.25cm, minimum width=0.3cm, minimum height=0.5cm] (n11) at (2,4) {\small $\bf E_{w_1}$};

\node[line width=0.5mm, draw, rounded corners=.25cm, minimum width=0.3cm, minimum height=0.5cm] (n12) at (3,4) {\small $\bf E_{w_2}$};

\node[line width=0.5mm, draw, rounded corners=.25cm, minimum width=0.3cm, minimum height=0.5cm] (n13) at (4,4) {\small $\bf E_{w_3}$};

\node[line width=0.5mm, draw, rounded corners=.25cm, minimum width=0.3cm, minimum height=0.5cm] (n14) at (2.5,5.5) {\small $\bf E_{w_1 w_2}$};

\node[line width=0.5mm, draw, rounded corners=.25cm, minimum width=0.3cm, minimum height=0.5cm] (n15) at (3,7) {\small $\bf E_{w_1 w_2 w_3}$};

\node (op11) at (2.5,4.75) {$\bf \otimes$};
\node (op12) at (3,6.25) {$\bf{\otimes}$};

\node[line width=0.5mm, draw, rounded corners=.25cm, minimum width=0.3cm, minimum height=0.5cm] (n21) at (6,4) {\small $\bf X_{c_1}$};

\node[line width=0.5mm, draw, rounded corners=.25cm, minimum width=0.3cm, minimum height=0.5cm] (n22) at (7,4) {\small $\bf X_{c_2}$};

\node[line width=0.5mm, draw, rounded corners=.25cm, minimum width=0.3cm, minimum height=0.5cm] (n23) at (8,4) {\small $\bf X_{c_3}$};

\node[line width=0.5mm, draw, rounded corners=.25cm, minimum width=0.3cm, minimum height=0.5cm] (n24) at (6.5,5.5) {\small $\bf X_{c_1 c_2}$};

\node[line width=0.5mm, draw, rounded corners=.25cm, minimum width=0.3cm, minimum height=0.5cm] (n25) at (7,7) {\small $\bf X_{c_1 c_2 c_3}$};

\node (op21) at (6.5,4.75) {$\oplus$};
\node (op22) at (7,6.25) {$\oplus$};

\node (tree1) at (8,5.5) {};
\node (tree2) at (4,5) {};

\node[line width=0.5mm, draw, rounded corners, minimum width=3cm, minimum height=0.5cm, rotate=-90] (SyntaxProbe) at (10,5.5) {Syntactic Tasks};

\node[line width=0.5mm, draw, rounded corners, minimum width=3cm, minimum height=0.5cm, rotate=90] (SemanticProbe) at (0,5.5) {Semantic Tasks};

\draw[->,line width=0.3mm] (w) -- (parser);
\draw[->,line width=0.3mm] (parser) -- (c);
\draw[->,line width=0.3mm] (c1) -- (nnn21);
\draw[->,line width=0.3mm] (c2) -- (nnn22);
\draw[->,line width=0.3mm] (c3) -- (nnn23);
\draw[->,line width=0.3mm] (w1) -- (nnn11);
\draw[->,line width=0.3mm] (w2) -- (nnn12);
\draw[->,line width=0.3mm] (w3) -- (nnn13);
\draw[->,line width=0.3mm] (nn21) -- (n21);
\draw[->,line width=0.3mm] (nn22) -- (n22);
\draw[->,line width=0.3mm] (nn23) -- (n23);
\draw[->,line width=0.3mm] (nn11) -- (n11);
\draw[->,line width=0.3mm] (nn12) -- (n12);
\draw[->,line width=0.3mm] (nn13) -- (n13);
\draw[->,line width=0.3mm] (n11) -- (n14);
\draw[->,line width=0.3mm] (n12) -- (n14);
\draw[->,line width=0.3mm] (n14) -- (n15);
\draw[->,line width=0.3mm] (n13) -- (n15);
\draw[->,line width=0.3mm] (n21) -- (n24);
\draw[->,line width=0.3mm] (n22) -- (n24);
\draw[->,line width=0.3mm] (n24) -- (n25);
\draw[->,line width=0.3mm] (n23) -- (n25);
\draw[-latex,line width=0.3mm,dashed] (n24) -- (op11);
\draw[-latex,line width=0.3mm,dashed] (n25) -- (op12);

\draw[->,line width=0.3mm] (n11) -- (SemanticProbe);
\draw[->,line width=0.3mm] (n12) -- (SemanticProbe);
\draw[->,line width=0.3mm] (n13) -- (SemanticProbe);
\draw[->,line width=0.3mm] (n14) -- (SemanticProbe);
\draw[->,line width=0.3mm] (n15) -- (SemanticProbe);

\draw[->,line width=0.3mm] (n21) -- (SyntaxProbe);
\draw[->,line width=0.3mm] (n22) -- (SyntaxProbe);
\draw[->,line width=0.3mm] (n23) -- (SyntaxProbe);
\draw[->,line width=0.3mm] (n24) -- (SyntaxProbe);
\draw[->,line width=0.3mm] (n25) -- (SyntaxProbe);

% \draw[->,line width=0.3mm,dotted] (parser) to[out=-45,in=-45] (tree1);
\path [->, line width=0.5mm, dotted, draw, bend right] (parser) edge (tree2);
\path [->, line width=0.5mm, dotted, draw, bend right] (parser) edge (tree1);

\end{tikzpicture}

% \caption{Model Architecture} \label{fig:model}
% \end{figure*}



% \begin{figure*}[ht]
% \centering{
% % \resizebox{1.0\textwidth}{!}{\input{codimodel.tex}}}

% \begin{pspicture}(0,0)(10,10)

% \rput(2,0){\rnode{w1}{$w_1$}}
% \rput(3,0){\rnode{w2}{$w_2$}}
% \rput(4,0){\rnode{w3}{$w_3$}}
% \rput(3, 0){\fnode[framesize =3 0.5,framearc=1]{w}{}}

% \rput(6,1.25){\rnode{c1}{$c_1$}}
% \rput(7,1.25){\rnode{c2}{$c_2$}}
% \rput(8,1.25){\rnode{c3}{$c_3$}}
% \rput(7, 1.25){\fnode[framesize =3 0.5,framearc=1]{c}{}}

% % \psfblock[framesize =4.5 0.75](2.7, 2.5){SemEmb}{Semantic Leaf Embedding}
% \psfblock[framesize =4.5 0.75](2.7, 2.5){SemEmb}{Off-the-shelf Language Model}

% \psfblock[framesize =4.5 0.75](7.3, 2.5){SynEmb}{Syntactic Leaf Embedding}
% \psfblock[framesize =2 0.75](7, 0.0){parser}{Parser}

% \rput(2,2.5){\rnode{nn11}{}}
% \rput(3,2.5){\rnode{nn12}{}}
% \rput(4,2.5){\rnode{nn13}{}}

% \rput(6,2.5){\rnode{nn21}{}}
% \rput(7,2.5){\rnode{nn22}{}}
% \rput(8,2.5){\rnode{nn23}{}}

% \rput(2,4){\rnode{n11}{\tiny $E_{w_1}$}}

% % \psblock[style = RoundCorners]{n11}{\tiny $E_{w_1}$}
% \psblock[style = RoundCorners](3,4){n12}{\tiny $E_{w_2}$}
% \psblock[style = RoundCorners](4,4){n13}{\tiny $E_{w_3}$}
% \psblock[style = RoundCorners](2.5,5.5){n14}{\tiny $E_{w_1 w_2}$}
% \psblock[style = RoundCorners](3,7){n15}{\tiny $E_{w_1 w_2 w_3}$}

% \rput(2.5,4.75){\rnode{op11}{$\otimes$}}
% \rput(3,6.25){\rnode{op12}{$\otimes$}}

% \psblock[style = RoundCorners](6,4){n21}{\tiny $X_{c_1}$}
% \psblock[style = RoundCorners](7,4){n22}{\tiny $X_{c_2}$}
% \psblock[style = RoundCorners](8,4){n23}{\tiny $X_{c_3}$}
% \psblock[style = RoundCorners](6.5,5.5){n24}{\tiny $X_{c_1 c_2}$}
% \rput(6.5,4.75){\rnode{op21}{$\oplus$}}
% \psblock[style = RoundCorners](7,7){n25}{\tiny $X_{c_1 c_2 c_3}$}
% \rput(7,6.25){\rnode{op22}{$\oplus$}}

% \rput(7,5){\rnode{tree1}{}}
% \rput(3,5){\rnode{tree2}{}}

% \psrotate(0,0){-90}{\psfblock[framesize =4.5 0.75](-5.5,10){SyntaxProbe}{Syntactic Tasks}}
% \psrotate(0,0){90}{\psfblock[framesize =4.5 0.75](5.5,0){SemanticProbe}{Semantic Tasks}}

% \ncline[]{->}{w}{parser}
% \ncline[]{->}{parser}{c}
% \ncarc[linestyle=dotted, arcangle=-90]{->}{parser}{tree1}
% \ncarc[linestyle=dotted, arcangle=-90]{->}{parser}{tree2}

% \ncline[nodesepB=0.35cm]{->}{c1}{nn21}
% \ncline[nodesepB=0.35cm]{->}{c2}{nn22}
% \ncline[nodesepB=0.35cm]{->}{c3}{nn23}

% \ncline[nodesepB=0.35cm]{->}{w1}{nn11}
% \ncline[nodesepB=0.35cm]{->}{w2}{nn12}
% \ncline[nodesepB=0.35cm]{->}{w3}{nn13}

% \ncline[nodesepA=0.35cm]{->}{nn11}{n11}
% \ncline[nodesepA=0.35cm]{->}{nn12}{n12}
% \ncline[nodesepA=0.35cm]{->}{nn13}{n13}

% \ncline[nodesep=0pt]{->}{n11}{n14}
% \ncline[nodesep=0pt]{->}{n12}{n14}
% \ncline[nodesep=0pt]{->}{n13}{n15}
% \ncline[nodesep=0pt]{->}{n14}{n15}

% \ncline[nodesepA=0.35cm]{->}{nn21}{n21}
% \ncline[nodesepA=0.35cm]{->}{nn22}{n22}
% \ncline[nodesepA=0.35cm]{->}{nn23}{n23}

% \ncline[nodesep=0pt]{->}{n21}{n24}
% \ncline[nodesep=0pt]{->}{n22}{n24}
% \ncline[nodesep=0pt]{->}{n24}{n25}
% \ncline[nodesep=0pt]{->}{n23}{n25}

% \ncline[linestyle=dashed]{->}{n24}{op11}
% \ncline[linestyle=dashed]{->}{n25}{op12}

% \ncline{->}{n21}{SyntaxProbe}
% \ncline{->}{n22}{SyntaxProbe}
% \ncline{->}{n23}{SyntaxProbe}
% \ncline{->}{n24}{SyntaxProbe}
% \ncline{->}{n24}{SyntaxProbe}
% \ncline{->}{n26}{SyntaxProbe}
% \ncline{->}{n25}{SyntaxProbe}

% \ncline{->}{n11}{SemanticProbe}
% \ncline{->}{n12}{SemanticProbe}
% \ncline{->}{n13}{SemanticProbe}
% \ncline{->}{n14}{SemanticProbe}
% \ncline{->}{n15}{SemanticProbe}

% \end{pspicture}}
% \caption{Model Architecture} \label{fig:model}
% \end{figure*}
% \end{document}
